TILES: Measuring What Enterprise Context Adds to Frontier Models on Enterprise Transformation Tasks

Enterprise transformation work depends on facts that exist only inside one organization, so a strong general model can still fail at it. We introduce TILES, a 42-task benchmark of enterprise-transformation work in which every task is labeled by where its answer can come from: only the customer's systems (contamination-proof), public ERP knowledge (public), or the prompt alone (control). We measure the Enterprise Transformation Index (ETI), the accuracy gain a fixed model gets from a curated tenant corpus, for five frontier models. Simple retrieval from the corpus raises accuracy by 28.9 points on average, and a knowledge-base agent by 26.6. The gain is 64.3 points on contamination-proof tasks, 18.1 on public tasks and indistinguishable from zero on control tasks, which is what supplied knowledge, rather than a grading artifact, would produce. Context also shrinks the gap between the strongest and weakest model from 22 points to 8.

==> figs/fig_graph.tex <==
\begin{tikzpicture}[fig,
    ent/.style={draw=figline, fill=figfill, rounded corners=2pt, align=center, text width=31mm, inner sep=3pt, minimum height=9mm, line width=0.5pt},
    kno/.style={ent, draw=cKnowLine, fill=cKnow},
    rsk/.style={ent, draw=cRisk, fill=cRisk, text=white},
    rel/.style={font=\sffamily\scriptsize\itshape, text=figline, fill=white, inner sep=1.2pt},
  ]
  \node[ent, line width=0.9pt, text width=24mm] (c) at (0,0) {\textbf{\texttt{ZSD\_PRICE}}\\{\scriptsize custom table}};

  \node[ent] (zv)  at (-5.3, 1.9) {\textbf{\texttt{ZVPRICE}}\\{\scriptsize custom pricing routine}};
  \node[kno] (eu)  at ( 5.3, 1.9) {\textbf{EU price override}\\{\scriptsize why the table exists}};
  \node[kno] (con) at (-5.3, 0)    {\textbf{Consulting team, 2011}\\{\scriptsize provenance}};
  \node[ent] (fin) at ( 5.3, 0)    {\textbf{Finance reconciliation}\\{\scriptsize Oracle GL process}};
  \node[rsk] (doc) at (-5.3,-1.9) {\textbf{Documented: nowhere}\\{\scriptsize no doc, no ticket}};
  \node[rsk] (brk) at ( 5.3,-1.9) {\textbf{Finance close breaks}\\{\scriptsize about 3 months later}};

  \draw[flow] (zv.east)  -- node[rel, sloped] {writes to} (c.north west);
  \draw[flow] (c.north east) -- node[rel, sloped] {encodes rule} (eu.west);
  \draw[flow] (c.west)   -- node[rel, above=1pt, fill=none] {created by} (con.east);
  \draw[dflow] (c.east)  -- node[rel, above=1pt, fill=none, pos=0.42] {feeds (undocumented)} (fin.west);
  \draw[dflow] (c.south west) -- node[rel, sloped] {documented in} (doc.east);
  \draw[flow, line width=0.8pt, draw=cRisk] (c.south east) -- node[rel, sloped] {risk if removed} (brk.west);

  % legend
  \begin{scope}[shift={(-5.0,-3.25)}, every node/.style={font=\sffamily\scriptsize, text=figink}]
    \node[draw=figline, fill=figfill, minimum size=2.6mm, inner sep=0pt, rounded corners=0.5pt] (l1) at (0,0) {};
    \node[anchor=west] at (l1.east) {entity};
    \node[draw=cKnowLine, fill=cKnow, minimum size=2.6mm, inner sep=0pt, rounded corners=0.5pt] (l2) at (1.55,0) {};
    \node[anchor=west] at (l2.east) {knowledge, rationale, provenance};
    \node[draw=cRisk, fill=cRisk, minimum size=2.6mm, inner sep=0pt, rounded corners=0.5pt] (l3) at (6.55,0) {};
    \node[anchor=west] at (l3.east) {risk or gap};
    \draw[dflow] (8.75,0) -- (9.45,0); \node[anchor=west] at (9.45,0) {inferred, not documented};
  \end{scope}
\end{tikzpicture}


==> figs/fig_method.tex <==
\begin{tikzpicture}[fig, num/.style={stepnum, anchor=south west}]
  % ---------------- 1: task
  \node[io=29mm, minimum height=26mm, align=left] (task) at (0,0) {%
    \textbf{TILES task} $t$\\[3pt]
    {\scriptsize one of 42, in 7 suites}\\[2pt]
    {\scriptsize class: contamination-proof, public or control}\\[2pt]
    {\scriptsize prompt + any supplied artifact}};
  \node[num] at ($(task.north west)+(0,0.08)$) {1};

  % ---------------- 2: configurations
  \def\cx{5.65}
  \node[blk=41mm, draw=cRaw, line width=0.8pt, minimum height=11mm] (raw) at (\cx, 2.45)
    {\textbf{Raw}\\{\scriptsize prompt only}};
  \node[blk=41mm, draw=cRet, fill=cRetFill, line width=0.8pt, minimum height=13mm] (ret) at (\cx, 0)
    {\textbf{Retrieval}\\{\scriptsize prompt + top-25 passages\\from a tenant-wide search}};
  \node[blk=41mm, draw=cAgt, fill=cAgtFill, line width=0.8pt, minimum height=13mm] (agt) at (\cx,-2.3)
    {\textbf{Agent}\\{\scriptsize knowledge-base agent, search scoped\\to one package and topic,\\multi-step generation}};
  \node[num] at ($(raw.north west)+(0,0.08)$) {2};

  \node[db=41mm] (corp) at (\cx,-4.85) {Curated tenant corpus\\{\scriptsize SAP Notes, rule libraries, crosswalks}};
  \node[note, text width=40mm, anchor=north] at ($(corp.south)+(0,-0.06)$)
    {package containing analysis of the benchmark tasks excluded};

  % task -> configurations
  \coordinate (fk) at (2.45,0);
  \draw[line width=0.55pt, draw=figline] (task.east) -- (fk);
  \draw[flow] (fk) |- (raw.west);
  \draw[flow] (fk) -- (ret.west);
  \draw[flow] (fk) |- (agt.west);

  % corpus -> agent (direct) and -> retrieval (around the agent box, with a bridge)
  \draw[dflow, draw=cAgt, line width=0.7pt] (corp.north) -- (agt.south);
  \draw[white, line width=3pt] (\cx-2.4,-2.2) -- (\cx-2.4,-2.4);
  \draw[dflow, draw=cRet, line width=0.7pt] (corp.west) -- ++(-0.35,0) -- (\cx-2.4,-4.85) -- (\cx-2.4,-0.35) -- ($(ret.west)+(0,-0.35)$);
  \node[note, rotate=90, anchor=south, text=cRet] at (\cx-2.4,-3.7) {context};

  % ---------------- model
  \node[draw=figline, fill=white, rounded corners=2pt, minimum width=9mm, minimum height=58mm, inner sep=1pt,
        font=\sffamily\scriptsize, align=center] (model) at (9.25,0)
    {same\\model\\$m$};
  \node[note, text width=26mm, anchor=north] at ($(model.south)+(0,-0.08)$) {one of five frontier models, held fixed across configurations};
  \foreach \n in {raw,ret,agt} \draw[flow] (\n.east) -- (\n.east -| model.west);

  % ---------------- 3: grading
  \node[blk=37mm, minimum height=30mm, align=left] (grade) at (12.55,0) {%
    \textbf{Rubric grading}\\[3pt]
    {\scriptsize answer split into verifiable claims}\\[3pt]
    {\scriptsize \textbullet\ open-ended tasks: three judges (Claude Fable~5, GPT-5.5, Gemini~3.1~Pro), 2-of-3 vote per claim}\\[2pt]
    {\scriptsize \textbullet\ structured tasks: deterministic check}\\[2pt]
    {\scriptsize \textbullet\ five runs per cell, averaged}};
  \node[num] at ($(grade.north west)+(0,0.08)$) {3};
  \draw[flow] (model.east) -- node[note, above=1pt, pos=0.5] {answers} (grade.west);

  % ---------------- 4: ETI and 5: validity
  \node[io=35mm, minimum height=15mm, line width=0.9pt] (eti) at (16.75,1.15) {%
    $\mathrm{ETI}_c = \mathrm{Acc}_c - \mathrm{Acc}_{\mathrm{raw}}$\\[2pt]
    {\scriptsize for $c \in \{$retrieval, agent$\}$, per task and model, then averaged}};
  \node[num] at ($(eti.north west)+(0,0.08)$) {4};
  \draw[flow] (grade.east) -- ++(0.3,0) |- (eti.west);

  \node[io=35mm, minimum height=15mm, align=left] (val) at (16.75,-1.55) {%
    \textbf{Validity check by class}\\[2pt]
    {\scriptsize expected if the gain is knowledge:}\\
    {\scriptsize contamination-proof $\gg$ public $\gg$ control $\approx 0$}};
  \node[num] at ($(val.north west)+(0,0.08)$) {5};
  \draw[flow] (eti.south) -- (val.north);
\end{tikzpicture}


==> figs/fig_models_classes.tex <==
% Panel (a): accuracy by model and configuration; panel (b): ETI by task class
\begin{minipage}[t]{0.52\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[paper,
    width=0.86\linewidth, height=5.4cm,
    xmin=40, xmax=95, xtick={40,50,60,70,80,90},
    ymin=0.5, ymax=5.5, ytick={1,2,3,4,5},
    yticklabels={Haiku 4.5, Gemini 3.5 Flash, GPT-5.4, Sonnet 5, Opus 4.8},
    xlabel={Task accuracy (\%)},
    ymajorgrids=false, xmajorgrids,
    legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, /tikz/every even column/.append style={column sep=6pt}},
    clip=false,
  ]
  % connecting segments raw -> best context
  \foreach \y/\r/\e/\a in {5/65.92/90.29/90.9, 4/63.02/89.92/90.0, 3/59.59/89.33/86.3, 2/59.13/84.40/86.8, 1/43.72/81.87/70.7}{
    \edef\temp{\noexpand\draw[gray!55, line width=1.6pt] (axis cs:\r,\y) -- (axis cs:\e,\y);}\temp
  }
  \addplot[only marks, mark=*, mark size=2.6pt, draw=cRaw, fill=white, line width=0.9pt]
    coordinates {(65.92,5) (63.02,4) (59.59,3) (59.13,2) (43.72,1)};
  \addplot[only marks, mark=*, mark size=2.6pt, draw=cRet, fill=cRet]
    coordinates {(90.29,5) (89.92,4) (89.33,3) (84.40,2) (81.87,1)};
  \addplot[only marks, mark=diamond*, mark size=3.2pt, draw=cAgt, fill=cAgt]
    coordinates {(90.9,5) (90.0,4) (86.3,3) (86.8,2) (70.7,1)};
  \legend{Raw, Retrieval, Agent}
  % ETI labels above each segment
  \foreach \y/\r/\e/\l in {5/65.92/90.29/+24.4, 4/63.02/89.92/+26.9, 3/59.59/89.33/+29.8, 2/59.13/84.40/+25.3, 1/43.72/81.87/+38.2}{
    \edef\temp{\noexpand\node[font=\noexpand\sffamily\noexpand\tiny, text=cRet, anchor=south, inner sep=1pt] at (axis cs:{(\r+\e)/2},\y+0.07) {\l};}\temp
  }
\end{axis}
\end{tikzpicture}
\par\smallskip{\small (a) Accuracy by model. Labels give retrieval ETI.}
\end{minipage}\hfill
\begin{minipage}[t]{0.43\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[paper,
    width=\linewidth, height=5.4cm,
    ybar=1.5pt, bar width=9pt,
    ymin=-12, ymax=82, ytick={0,20,40,60,80},
    symbolic x coords={Contamination-proof,Public,Control},
    xtick=data, xticklabels={Contam.-proof\\(14 tasks), Public\\(17), Control\\(11)},
    xticklabel style={align=center}, x tick style={draw=none},
    axis x line*=bottom, x axis line style={draw=none},
    enlarge x limits=0.25,
    ylabel={ETI (points)},
    legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, /tikz/every even column/.append style={column sep=6pt}},
    area legend, clip=false,
  ]
  \addplot[fill=cRet, draw=none,
     error bars/.cd, y dir=both, y explicit, error bar style={figink, line width=0.6pt}, error mark options={figink, rotate=90, mark size=2.2pt}]
    coordinates {(Contamination-proof,64.32) +- (0,7.8) (Public,18.06) +- (0,7.0) (Control,0.53) +- (0,2.8)};
  \addplot[fill=cAgt, draw=none]
    coordinates {(Contamination-proof,63.6) (Public,16.0) (Control,-4.0)};
  \legend{Retrieval, Agent}
  % zero line across the full width
  \draw[figink, line width=0.6pt] ({axis description cs:0,0}|-{axis cs:Public,0}) -- ({axis description cs:1,0}|-{axis cs:Public,0});
  % value labels
  \begin{scope}[every node/.style={font=\sffamily\tiny, inner sep=1pt}]
    \node[anchor=south, text=cRet, xshift=-5.25pt] at (axis cs:Contamination-proof,72.1) {64.3};
    \node[anchor=south, text=cAgt, xshift=5.25pt]  at (axis cs:Contamination-proof,63.6) {63.6};
    \node[anchor=south, text=cRet, xshift=-5.25pt] at (axis cs:Public,25.1) {18.1};
    \node[anchor=south, text=cAgt, xshift=5.25pt]  at (axis cs:Public,16.0) {16.0};
    \node[anchor=south, text=cRet, xshift=-5.25pt] at (axis cs:Control,3.3) {0.5};
    \node[anchor=north, text=cAgt, xshift=5.25pt]  at (axis cs:Control,-4.0) {$-$4.0};
  \end{scope}
\end{axis}
\end{tikzpicture}
\par\smallskip{\small (b) ETI by task class.}
\end{minipage}


==> figs/fig_suites.tex <==
\begin{tikzpicture}
\begin{axis}[paper,
    width=0.82\linewidth, height=6.4cm,
    xmin=30, xmax=92, ymin=-15, ymax=75,
    xtick={30,40,50,60,70,80,90}, ytick={-10,0,10,20,30,40,50,60,70},
    xlabel={Raw accuracy, mean over models (\%)},
    ylabel={Retrieval ETI (points)},
    xmajorgrids,
    clip=false,
    legend style={at={(0.98,0.97)}, anchor=north east, fill=white, fill opacity=0.9, text opacity=1},
  ]
  % maximum possible ETI = 100 - raw
  \addplot[domain=30:92, samples=2, gray!70, dashed, line width=0.7pt] {100-x};
  \addlegendentry{maximum possible ($100 - \text{raw}$)}
  \addplot[gray!55, line width=0.5pt, forget plot] coordinates {(30,0) (92,0)};
  \addplot[only marks, mark=*, mark size=2.8pt, draw=cRet, fill=cRet,
     error bars/.cd, y dir=both, y explicit, error bar style={cRet, line width=0.6pt}, error mark options={cRet, rotate=90, mark size=2.2pt}]
    coordinates {
      (36.67,63.33) +- (0,9.26)
      (41.04,45.53) +- (0,13.64)
      (48.88,33.84) +- (0,8.54)
      (66.68,31.93) +- (0,10.45)
      (68.27,12.29) +- (0,7.94)
      (61.80,7.80)  +- (0,8.17)
      (84.59,7.49)  +- (0,19.00)
    };
  \addlegendentry{suite mean, 95\% CI across models}
  \begin{scope}[every node/.style={font=\sffamily\scriptsize, text=figink, inner sep=1.5pt}]
    \node[anchor=west]  at (axis cs:37.9,63.33) {Tabular prediction};
    \node[anchor=west]  at (axis cs:42.3,45.53) {Test generation};
    \node[anchor=west]  at (axis cs:50.1,33.84) {Config.\ analysis};
    \node[anchor=west]  at (axis cs:67.9,31.93) {Cross-system recon.};
    \node[anchor=west]  at (axis cs:69.5,12.29) {Finance schema};
    \node[anchor=east]  at (axis cs:60.6,7.80)  {ABAP coding};
    \node[anchor=west]  at (axis cs:85.8,7.49)  {Manufacturing};
    \node[anchor=south west, text=figline] at (axis cs:31,-13.5) {Spearman $\rho = -0.89$ across suites};
  \end{scope}
\end{axis}
\end{tikzpicture}

